Count2Multiply: Reliable In-Memory High-Radix Counting

Computing-in-memory (CIM) has been demonstrated across various memory technologies, ranging from memristive crossbars performing analog dot-product computations to large-scale digital bitwise operations in commodity DRAM and other proposed non-volative memory technologies. However, current CIM solutions face latency and reliability challenges. CIM fidelity lags considerably behind access fidelity. Furthermore, bulk-bitwise CIM, although highly parallelized, requires long latency for operations like multiplication and addition, due to their bit-serial computation. This paper presents Count2Multiply, a technology-agnostic digital CIM approach to perform multiplication, addition and other operations using high-radix, massively parallel counting enabled by CIM bulk-bitwise logic operations. Designed to meet fault tolerance requirements, Count2Multiply integrates traditional row-wise error correction codes, such as Hamming and BCH, to address the high error rates in existing CIM designs. We demonstrate Count2Multiply with a detailed application to CIM in conventional DRAM due to its ubiquity and high endurance. However, we note that the Count2Multiply architecture is compatible with other functionally complete CIM proposals. Compared to the state-of-the-art in-DRAM CIM method, Count2Multiply achieves up to 10x speedup, 8x higher GOPS/Watt, and 9.5x higher GOPS/area, while outperforming GPU for vector-matrix multiplications.

==> figures/FaultTolerance/FaultProtectionEx.tex <==
\begin{tikzpicture}[
  font=\footnotesize\ttfamily,
  head color/.style args={#1/#2}{
    row 1 column #1/.append style={nodes={fill=#2}}},
  % swap order of row and column styles
  matrix/inner style order={
    every cell,
    even odd row, row,
    even odd column, column, 
    cell
  }
]

\matrix [
   matrix of nodes, nodes in empty cells,
   nodes={minimum width=0.5cm, align=center,
          minimum height=.3cm, text width = 0.5 cm, inner sep = 0, outer sep = 0,
          anchor=center,
          draw = black!5, thin},
   % add striped row style
   % every odd column/.style={nodes={fill=teal!15}},
   % every even column/.style={nodes={fill=teal!30}},
   % modify the feature column and header row
   column 1/.style={nodes={fill=MyDarkBlue!10}},
   column 2/.style={nodes={fill=MyDarkBlue!10}},
   column 3/.style={nodes={fill=MyGreen!10}},
   column 4/.style={nodes={fill=MyGreen!10}},
   column 5/.style={nodes={fill=MyDarkPurple!10}},
   row 1/.style={nodes={minimum height=0.5cm}},
   row 1 column 1/.style={nodes={fill=MyDarkBlue!75, draw=black}},
   row 1 column 2/.style={nodes={fill=MyDarkBlue!75, draw=black}},
   row 1 column 3/.style={nodes={fill=MyGreen!75, draw=black}},
   row 1 column 4/.style={nodes={fill=MyGreen!75, draw=black}},
   row 1 column 5/.style={nodes={fill=MyDarkPurple!75, draw=black}},
   row 1 column 6/.style={nodes={draw=black}},
   head color/.list={} % specify header colors
  ] (m)
  {
     \textbf{\texttt{a}} & \textbf{\texttt{b}}  & \textbf{\texttt{IR$_1$}} & \textbf{\texttt{IR$_2$}} & \textbf{\texttt{FR}} &
     \textbf{\texttt{XOR}}\\ 
     0 & 0 & 0 & 0 & 0 & 0\\
     0 & 1 & 1 & 0 & 1 & 1\\
     1 & 0 & 1 & 0 & 1 & 1\\
     1 & 1 & 1 & 1 & 0 & 0\\
     0 & 0 & \textcolor{red}{1$^*$} & 0 & 1 & 0\\%1fault detect
     1 & 1 & \textcolor{red}{0$^*$} & 0 & 0 & 0\\%1 fault undetect
     0 & 1 & \textcolor{red}{0$^*$} & \textcolor{red}{1$^*$} & 0 & 1\\% two fault detect
     0 & 1 & \textcolor{red}{0$^*$} & \textcolor{red}{1$^*$} & \textcolor{red}{1$^*$} & 1\\%three fault undetect
    };
\node[fit={(m-1-1.north west) (m-1-6.south east)}, inner sep = 0, draw=black, thick]{};
\node[fit={(m-1-1.north west) (m-9-2.south east)}, inner sep = 0, draw=black]{};
\node[fit={(m-1-3.north west) (m-9-4.south east)}, inner sep = 0, draw=black]{};
\node[fit={(m-1-5.north west) (m-9-6.south east)}, inner sep = 0, draw=black]{};

%\node[fit={(m-2-4.north west) (m-2-4.south east)}, inner sep = 0, draw=black, very  thick, rounded corners=.15cm]{};
%\node[fit={(m-5-3.north west) (m-5-3.south east)}, inner sep = 0, draw=black, very thick, rounded corners=.15cm]{};

\end{tikzpicture}

==> figures/FaultTolerance/MAJ3SynthesisOfXor.tex <==
\begin{tikzpicture}[
scale=0.8,
transform shape,
font=\small\ttfamily\bfseries,
roundnode/.style={circle, draw=MyOrange, fill=MyOrange!25, very thick, minimum size=0.8cm, inner sep=0},
innode/.style={rectangle, draw=MyDarkBlue, fill=MyDarkBlue!25, very thick, minimum size=.5cm},
outnode/.style={rectangle, draw=MyGreen, fill=MyGreen!25, very thick, minimum size=.4cm},
]
%Nodes

\node[roundnode]      (FR-AND)                           {AND};
\node[outnode] (IR1) [above left=0.6cm of FR-AND]{IR$_1$};
\node[outnode] (IR2) [above right=0.6cm of FR-AND]{IR$_2$};
\node[roundnode]      (IR1-OR)       [above = 0.2cm of IR1] {OR};
\node[roundnode]      (IR2-AND)       [above = 0.2cm of IR2]{AND};
\node[outnode, draw=MyDarkPurple, fill=MyDarkPurple!25] (FR) [below=0.2cm of FR-AND] {FR};
\node[innode] (A1) [above left=0.2cm of IR1-OR] {a};
\node[innode] (A2) [above left=0.2cm of IR2-AND] {a};
\node[innode] (B1) [above right=0.2cm of IR1-OR] {b};
\node[innode] (B2) [above right=0.2cm of IR2-AND] {b};
%Lines
\draw[->] (IR1-OR.south) -- (IR1.north);
\draw[->] (IR2-AND.south) -- (IR2.north);
\draw[->] (FR-AND) -- (FR);

\draw[->] (A1.south) -- (IR1-OR.north west);
\draw[->] (B1.south) -- (IR1-OR.north east);

\draw[->] (A2.south) -- (IR2-AND.north west);
\draw[->] (B2.south) -- (IR2-AND.north east);

\draw[{Circle[fill=white]}->] (IR2.south) -- (FR-AND.north east);
\draw[->] (IR1.south) -- (FR-AND.north west);
\end{tikzpicture}

==> figures/FaultTolerance/MaskingProtectionEx.tex <==
\begin{tikzpicture}[
  font=\fontsize{7}{7}\selectfont\ttfamily,
  head color/.style args={#1/#2}{
    row 1 column #1/.append style={nodes={fill=#2}}},
  % swap order of row and column styles
  matrix/inner style order={
    every cell,
    even odd row, row,
    even odd column, column, 
    cell
  }
]

\matrix [
   matrix of nodes, nodes in empty cells,
   nodes={ align=center, minimum width = .40cm, text width=0.40cm, minimum height=.50cm, anchor=center, inner sep  =0,outer sep = 0,draw=black!5},
   % add striped row style
   % every odd column/.style={nodes={fill=teal!15}},
   % every even column/.style={nodes={fill=teal!75}},
   % modify the feature column and header row
   column 1/.style= {nodes={ minimum width = 0.50cm, text width=0.50cm, draw=black}}, %inner ysep =0
   row 2 column 1/.style={nodes={fill=MyDarkBlue!75}},
   row 3 column 1/.style={nodes={fill=MyDarkBlue!75}},
   row 4 column 1/.style={nodes={fill=MyGreen!75}},
   row 5 column 1/.style={nodes={fill=MyGreen!75}},
   row 6 column 1/.style={nodes={fill=MyDarkPurple!75}},
   row 2/.style={nodes={fill=MyDarkBlue!25}},
   row 3/.style={nodes={fill=MyDarkBlue!25}},
   row 4/.style={nodes={fill=MyGreen!25}},
   row 5/.style={nodes={fill=MyGreen!25}},
   row 6/.style={nodes={fill=MyDarkPurple!25}},
   row 5 column 4/.style={nodes={fill=MyRed!50}},
   column 10/.style={nodes={fill=MyPink!15}},
   row 4 column 10/.style={nodes={pattern=north west lines, pattern color=MyPink!75}},
   row 5 column 10/.style={nodes={pattern=north west lines, pattern color=MyPink!75}},
   row 6 column 10/.style={nodes={fill=MyRed!50}},
   row 7 column 4/.style={nodes={fill=MyRed!50}},
   row 1/.style= {nodes={ text=black, draw=black}},
   row 1 column 1/.style={nodes={fill=none, draw=none}},
   head color/.list={10/MyPink!75} % specify header colors
  ] (n)
  {
                            &   &   &   &   &   &   &   &   & \textbf{P}\\
  \textbf{\texttt{m}}                   & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
  \textbf{\texttt{b$_\texttt{j}$}}      & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0\\
  \textbf{\texttt{IR$_1$}}              & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0\\
  \textbf{\texttt{IR$_2$}}              & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
  \textbf{\texttt{FR}}                  & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0\\
  };

%add multicolumn header by "fit" library
\node[fit={(n-1-2.north west) (n-1-9.south east)},fill=MyGray, inner sep = 0, text depth=0.2ex, minimum height=.50cm, text=black, draw=black]{\textbf{Data Row}};
% Add emphasis on selection by the use of "fit" library
\node[fit={(n-1-2.north west) (n-1-10.south east)},
       thick, inner sep=0pt,
      draw=black]{};
\node[fit={(n-2-1.north west) (n-6-1.south east)},
     thick, inner sep=0pt,
      draw=black]{};
\node[fit={(n-2-2.north west) (n-6-10.south east)},
     thick, inner sep=0pt,
      draw=black]{};
\node[fit={(n-5-4.north west) (n-5-4.south east)},
      ultra thick, inner sep=0pt, rounded corners=1mm,
      draw=red]{};
\node[fit={(n-6-4.north west) (n-6-4.south east)},
      ultra thick, inner sep=0pt, rounded corners=1mm,
      draw=red]{};
\node[fit={(n-6-10.north west) (n-6-10.south east)},
      ultra thick, inner sep=0pt, rounded corners=1mm,
      draw=red]{};

\node[right =.05cm of n-5-4.north east, inner sep = 0pt, outer sep = 0pt, text = red] {\textbf{1}};
\node[right =.05cm of n-6-4.north east, inner sep = 0pt, outer sep = 0pt, text = red] {\textbf{2}};
\node[right =.05cm of n-6-10.north east, inner sep = 0pt, outer sep = 0pt, text = red] {\textbf{3}};
% \node[fit={(n-7-4.north west) (n-7-4.south east)},
%       ultra thick, inner sep=0pt, rounded corners=1mm,
%       draw=red]{};
%\draw[->] (n-5-4.south) --  (n-7-4.north);
%\draw[->] (n-7-4.east) --  (n-7-10.west);

\end{tikzpicture}

==> figures/FaultTolerance/ProtectionListingGeneric.tex <==
\lstset{%
  basicstyle       = \ttfamily\scriptsize,
  frame            = tb,    % draw frame at top and bottom of code block
  tabsize          = 1,     % tab space width
  numbers          = left,  % display line numbers on the left
  numberstyle      = \color{gray}\ttfamily\tiny,
  numbersep        = 1pt,
  framesep         = 2pt,   % expand outward
  framerule        = 1pt, % make thicker
  morecomment=[l][\color{blue}\scriptsize]{//},
  showstringspaces = false  % do not mark spaces in strings
}
\begin{lstlisting}[escapechar = ~, linewidth=3.6cm, name=asdf, label={lst:protection}] 
//Protected masking
AND bj,m,ir2 //ir2=bj&m
OR  bj,m,ir1 //ir1=bj|m
AND ir1,!ir2,fr //fr=ir1&!ir2
CP  ir2, t2 //t2=ir2
AND bi,!m,ir2 //ir2=bi&!m 
OR  bi,!m,ir1 //ir1=bi|!m
AND ir1,!ir2,fr //fr=ir1&!ir2
//Update row
OR t2,ir2,bi //bi=tj|ir2
\end{lstlisting}
% \begin{tikzpicture}[remember picture, overlay,
%     every edge/.append style = { ->, thick, >=stealth,
%                                   draw=gray, dashed, line width = 1pt},
%     every node/.append style = { align = left,
%                                   font = \scriptsize\ttfamily }]
  % \node [above right = 0 and 2.7cm of pic cs:line-asdf-1-start](A) {}; %not sure what 0 is adding but it makes it work better
  % \node [below right = 0 and 2.7cm of pic cs:line-asdf-5-start](B) {};
  % \node [above right = 0 and 2.8cm of pic cs:line-asdf-6-start](C) {};
  % \node [below right = 0 and 2.8cm of pic cs:line-asdf-8-start](D) {};
  % \node [above right = 0 and 2.5cm of pic cs:line-asdf-9-start](E) {};
  % \node [below right = 0 and 2.5cm of pic cs:line-asdf-12-start](F) {};  
  % \node [right = 2.65cm of pic cs:line-asdf-12-start](G) {};  
  % \draw[decorate,decoration={brace, amplitude = 2pt}] (A){}+(0,0) -- node[right, inner sep=0pt, outer sep = 4pt] {Compute\\Masked\\Values} (B); %also adding zero really seems to help here...
  % \draw[decorate,decoration={brace, amplitude = 2pt}] (C){}+(0,0) -- node[right, inner sep = 0pt, outer sep=4 pt] {Protect\\Masking} (D);
  % \draw[decorate,decoration={brace, amplitude = 2pt}] (E){}+(0,0) -- node[right, inner sep = 0pt, outer sep=4 pt] {Update \& \\Protect \\Bit Value} (F);

% \end{tikzpicture} 

==> figures/ISCA/MagicListing.tex <==
\lstset{%
  basicstyle       = \ttfamily\tiny,
  frame            = tb,    % draw frame at top and bottom of code block
  tabsize          = 1,     % tab space width
  %numbers          = left,  % display line numbers on the left
  numberstyle      = \color{gray}\ttfamily\tiny,
  %numbersep        = 1pt,
  framesep         = 2pt,   % expand outward
  framerule        = 1pt, % make thicker
  morecomment=[l][\color{blue}\tiny]{//},
  showstringspaces = false  % do not mark spaces in strings
}
\begin{lstlisting}[escapechar=~, linewidth=0.55\textwidth, name=magic, label={lst:magic}] 
//t1 holds !bn 
t0 = bn
//Forward Shift
o1 = (m NOR m) NOR (bj NOR bj)
o2 = ((m NOR m) NOR (m NOR m)) NOR (bi NOR bi)
bj = (o1 NOR o2) NOR (o1 NOR o2)
//Inverted Feedback
o1 = ((m NOR m) NOR (m NOR m)) NOR (bi NOR bi)
o2 = (m NOR m) NOR (t1 NOR t1)
bi = (o1 NOR o2) NOR (o1 NOR o2)
//Overflow Checking
t1 = bn NOR bn
o1 = (t0 NOR t0) NOR (t1 NOR t1)
On = (On NOR o1) NOR (On NOR o1)
\end{lstlisting}

==> figures/ISCA/PinatuboListing.tex <==
\lstset{%
  basicstyle       = \ttfamily\tiny,
  frame            = tb,    % draw frame at top and bottom of code block
  tabsize          = 1,     % tab space width
  numbers          = left,  % display line numbers on the left
  numberstyle      = \color{gray}\ttfamily\tiny,
  numbersep        = 1pt,
  framesep         = 2pt,   % expand outward
  framerule        = 1pt, % make thicker
  morecomment=[l][\color{blue}\tiny]{//},
  showstringspaces = false  % do not mark spaces in strings
}
\begin{lstlisting}[escapechar=~,linewidth=0.36\textwidth, name=pinatubo, label={lst:pinatubo}] 
//t1 holds !bn 
LD  bn, t0
//Forward Shift
AND  m, bj, o1
AND !m, bi, o2
OR  o1, o2, bj
//Inverted Feedback
AND !m, bi, o1
AND  m, t1, o2
OR  o1, o2, bi
//Overflow Checking
NOT bn, t1
AND t0, t1, o1
OR  On, o1, On
\end{lstlisting}

==> figures/results/JCBaseComparison.tex <==

\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
    ybar stacked,
    draw=none,
    width=.9\columnwidth,
    % ybar=1pt, % space between bars
    ylabel style={align=center},
    y label style={at={(0.05,0.5)}},
    enlargelimits=0.1,
    enlarge y limits={upper, value=0.1},
    % y label style={at={(0.01,0.5)}},
    % y label style={at={(-0.08,0.5)}},
    ylabel= $10^5$ Cycles,
    legend style={draw=none, fill=none},
    bar width=4.75pt,
    legend columns=3,
%    ymin=0,ymax=1.3,
    ymax=2,
    height=1.5in,
    axis x line*=bottom, %gets rid of top horizontal axis line
    ymajorgrids=true,
    grid style=dashed,
    % yminorticks=true,
    legend style={at={(1,1.12)},anchor=north east},
    xlabel=Johnson Counter Base,
    % title = Performance Comparison of 100-Chunk and 150-Chunk Reads,
    title style={yshift=1.7ex},
    every y tick scale label/.style={at={(yticklabel cs:1)}, anchor = center, rotate = 0},
    xtick=data,
]

%100 Chunks
%------------------------------------------------
%Shifting
\addplot+ [bar shift=-.1cm][blind_safe_five_scheme_five_colors] coordinates {( 10,.0778072 ) (12,.0778072 ) (14,.0778072 ) (16,.0778072) (18,.0778072) (20,.0778072) (22,.0778072) (24,.0778072) (26,.0778072) (28,.0778072)  (30,.0778072) (32,.0778072)}; 
%Copying
\addplot+ [bar shift=-.1cm][blind_safe_four_scheme_five_colors] coordinates {( 10,.738188 ) (12,.6982432 ) (14,.8196768 ) (16,.9411104) (18,1.062544) (20,1.1839776) (22,.97266) (24,1.06314) (26,1.15362) (28,1.24410)  (30,1.33458) (32,1.42506)}; 
%Incrementing
\addplot+ [bar shift=-.1cm][blind_safe_three_scheme_five_colors] coordinates {( 10,.373264 ) (12,.30136 ) (14,.30136 ) (16,.30136) (18,.30136) (20,.30136) (22,.229456) (24,.229456) (26,.229456) (28,.229456)  (30,.229456) (32,.229456)};

%resetstackedplots
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{(10,0) (12,0) (14,0) (16,0) (18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0) (32,0)};

%150 Chunks
%------------------------------------------------
%Shifting
\addplot+ [bar shift=+.1cm][blind_safe_five_scheme_five_colors,postaction={
        pattern color=white,pattern=north east lines
    }] coordinates {( 10,.0777664 ) (12,.0777664 ) (14,.0777664 ) (16,.0777664) (18,.0777664) (20,.0777664) (22,.0777664) (24,.0777664) (26,.0777664) (28,.0777664)  (30,.0777664) (32,.0777664)}; 
%Copying
\addplot+ [bar shift=+.1cm][blind_safe_four_scheme_five_colors,
    postaction={
        pattern color=white,pattern=north east lines
    }] coordinates {( 10,.7422666666667 ) (12,.6937045333333 ) (14,.8143488 ) (16,.9349930666667) (18,1.055637333333) (20,1.1762816) (22,1.296925866666) (24,1.417570133333) (26,1.1379936) (28,1.227248)  (30,1.3165024) (32,1.4057568)}; 
%Incrementing
\addplot+ [bar shift=+.1cm][blind_safe_three_scheme_five_colors, postaction={
        pattern color=white,pattern=north east lines
    }] coordinates {( 10,.3709141333 ) (12,.2994517333333 ) (14,.2994517333333 ) (16,.2994517333333) (18,.2994517333333) (20,.2994517333333) (22,.2994517333333) (24,.2994517333333) (26,.2279893333333) (28,.2279893333333)  (30,.2279893333333) (32,.2279893333333)};
\legend{Shift, Copy, Increment}
\end{axis}
\end{tikzpicture}


==> figures/results/cycle-cost.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture} \begin{axis}[xbar stacked,
xmin=0, xmax=1.2,
xlabel=$10^6$ Operations,
xmajorgrids=true,
width=.8\columnwidth,height=1.8in,
symbolic y coords = {None,2 Way,4 Way, 8 Way, 16 Way},
ylabel=Interleaving,
ylabel style={align=center},
y label style={at={(-0.19,0.5)}},
    ytick=data,
        every node near coord/.style={
    },
    legend pos=south east,
        legend style={draw=none, fill=none},
%    enlarge y limits={upper, value=1},
]
%shifting
    \addplot+ [blind_safe_two_scheme_five_colors] coordinates {
        (.389728
,None) (.370728
,{2 Way}) (.326496
,{4 Way}) (.193518
,{8 Way}) (.066045,{16 Way})
    };
%copying
    \addplot+ [blind_safe_five_scheme_five_colors] coordinates {
        (.065664
,None) (.131328
,{2 Way}) (.284544
,{4 Way}) (.553280
,{8 Way}) (.991648
,{16 Way})
    };
     \legend{Shifts to Row,  Counter Copies}
 
\end{axis}
\end{tikzpicture}

==> figures/results/energy_F.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}

% \begin{document}
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}

  \begin{tikzpicture}
  \begin{axis}[
    width=1\columnwidth,
%    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.08,0.5)}},
    ylabel=Energy,
    xlabel=~~~~~~~Short Reads~~~~~~~~~~~~~~~~~Long Reads,
    legend style={draw=none, fill=none},
%    bar width=3.5pt,
%    legend columns=4,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=2in,
    ymajorgrids=true,
    grid style=dashed,
   legend pos=outer north east,
    ybar stacked, ymin=0,  
    bar width=4mm,
    symbolic x coords={ALPHA,FIRM,LI,,LC*,LI*},
    xtick=data,
        every node near coord/.style={
    },
    x tick label style={font=\small, rotate=90, align=center},
  ]
  %Active
  \addplot [fill=hpca_ten_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.049)
({ALPHA},0.047)
({FIRM},0)
({LI},0)
% ({PUM-D},0.003)
% ({PUM-R},0)
% ({PUM-RT},0)
({},0)
({LC*},0)
({LI*},0)
% ({PUM-D*},0.019)
% ({PUM-R*},0)
% ({PUM-RT*},0)
};

  %Inactive
  \addplot [fill=hpca_nine_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.087)
({ALPHA},0.077)
({FIRM},0.043)
({LI},0.043)
% ({PUM-D},0.14)
% ({PUM-R},0.07)
% ({PUM-RT},0.077)
({},0)
({LC*},0.05)
({LI*},0.05)
% ({PUM-D*},0.16)
% ({PUM-R*},0.08)
% ({PUM-RT*},0.09)
};
  
    \addplot [fill=hpca_eight_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.300)
({ALPHA},0.266)
({FIRM},0.176)
({LI},0.176)
% ({PUM-D},0.0002)
% ({PUM-R},0.0002)
% ({PUM-RT},0.0002)
({},0)
({LC*},0.22)
({LI*},0.22)
% ({PUM-D*},0.01)
% ({PUM-R*},0.01)
% ({PUM-RT*},0.01)
};

 \addplot [fill=hpca_seven_of_ten_colors, draw=none,] coordinates {
%({GRIM},0)
({ALPHA},0)
({FIRM},0.040)
({LI},0.040)
% ({PUM-D},0)
% ({PUM-R},0.0)
% ({PUM-RT},0.094)
({},0)
({LC*},0.52)
({LI*},0.04)
% ({PUM-D*},0)
% ({PUM-R*},0)
% ({PUM-RT*},0.11)
};

 \addplot [fill=hpca_five_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.464)
({ALPHA},0.446)
({FIRM},0.065)
({LI},0.065)
% ({PUM-D},0.027)
% ({PUM-R},0.15)
% ({PUM-RT},0.010)
({},0)
({LC*},0.12)
({LI*},0.09)
% ({PUM-D*},0.077)
% ({PUM-R*},0.43)
% ({PUM-RT*},0.02)
};

 \addplot [fill=hpca_four_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.079)
({ALPHA},0.070)
({FIRM},0.070)
({LI},0.070)
% ({PUM-D},0.18)
% ({PUM-R},0.16)
% ({PUM-RT},0.0357)
({},0)
({LC*},0.08)
({LI*},0.08)
% ({PUM-D*},0.21)
% ({PUM-R*},0.20)
% ({PUM-RT*},0.04)
};

 \addplot [fill=hpca_three_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.019)
({ALPHA},0.018)
({FIRM},0.005)
({LI},0.005)
% ({PUM-D},0.002)
% ({PUM-R},0.002)
% ({PUM-RT},0.002)
({},0)
({LC*},0.009)
({LI*},0.007)
% ({PUM-D*},0.004)
% ({PUM-R*},0.004)
% ({PUM-RT*},0.004)
};

 \addplot [fill=hpca_two_of_ten_colors, draw=none,] coordinates {
%({GRIM},0)
({ALPHA},0.003)
({FIRM},0.002)
({LI},0.002)
% ({PUM-D},0)
% ({PUM-R},0)
% ({PUM-RT},0)
({},0)
({LC*},0.002)
({LI*},0.002)
% ({PUM-D*},0)
% ({PUM-R*},0)
% ({PUM-RT*},0)
};

  
  \legend{Refresh, ACT-PRE, Access/IO, Shift, Idle(mem), Dynamic(logic),Leakage(logic), PPU}
 \end{axis}
  
   \end{tikzpicture}
% \end{document}

==> figures/results/energy_F_trunc.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}

% \begin{document}
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}

  \begin{tikzpicture}
  \begin{axis}[
    width=.6\columnwidth,
%    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.08,0.5)}},
    ylabel=Energy,
    xlabel=~~Short Reads~~~~~~Long Reads,
    legend style={draw=none, fill=none},
%    bar width=3.5pt,
%    legend columns=4,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=2in,
    ymajorgrids=true,
    grid style=dashed,
   legend pos=outer north east,
    ybar stacked, ymin=0,  
    bar width=4mm,
%     symbolic x coords={ALPHA,FIRM,LI,PUM-D,PUM-R,CNT,,LC*,LI*, PUM-D*,PUM-R*,CNT*},
    symbolic x coords={RTM,CNT,,RTM*,CNT*},
    xtick=data,
        every node near coord/.style={
    },
    x tick label style={font=\small, rotate=90, align=center},
  ]
  %Active
  \addplot [fill=hpca_ten_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.049)
({ALPHA},0.047)
({FIRM},0)
({RTM},0)
({PUM-D},0.003)
({PUM-R},0)
({CNT},0)
({},0)
({LC*},0)
({RTM*},0)
({PUM-D*},0.019)
({PUM-R*},0)
({CNT*},0)
};

  %Inactive
  \addplot [fill=hpca_nine_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.087)
({ALPHA},0.077)
({FIRM},0.043)
({RTM},0.043)
({PUM-D},0.14)
({PUM-R},0.07)
({CNT},0.077)
({},0)
({LC*},0.05)
({RTM*},0.05)
({PUM-D*},0.16)
({PUM-R*},0.08)
({CNT*},0.09)
};
  
    \addplot [fill=hpca_eight_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.300)
({ALPHA},0.266)
({FIRM},0.176)
({RTM},0.176)
({PUM-D},0.0002)
({PUM-R},0.0002)
({CNT},0.0002)
({},0)
({LC*},0.22)
({RTM*},0.22)
({PUM-D*},0.01)
({PUM-R*},0.01)
({CNT*},0.01)
};

 \addplot [fill=hpca_seven_of_ten_colors, draw=none,] coordinates {
%({GRIM},0)
({ALPHA},0)
({FIRM},0.040)
({RTM},0.040)
({PUM-D},0)
({PUM-R},0.0)
({CNT},0.094)
({},0)
({LC*},0.52)
({RTM*},0.04)
({PUM-D*},0)
({PUM-R*},0)
({CNT*},0.11)
};

 \addplot [fill=hpca_five_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.464)
({ALPHA},0.446)
({FIRM},0.065)
({RTM},0.065)
({PUM-D},0.027)
({PUM-R},0.15)
({CNT},0.010)
({},0)
({LC*},0.12)
({RTM*},0.09)
({PUM-D*},0.077)
({PUM-R*},0.43)
({CNT*},0.02)
};

 \addplot [fill=hpca_four_of_ten_colors, draw=none,] coordinates {
%({GRIM},0.079)
({ALPHA},0.070)
({FIRM},0.070)
({RTM},0.070)
({PUM-D},0.18)
({PUM-R},0.16)
({CNT},0.0357)
({},0)
({LC*},0.08)
({RTM*},0.08)
({PUM-D*},0.21)
({PUM-R*},0.20)
({CNT*},0.04)
};

 \addplot [fill=hpca_three_of_ten_colors, draw=none,] coordinates {
({GRIM},0.019)
({ALPHA},0.018)
({FIRM},0.005)
({RTM},0.005)
({PUM-D},0.002)
({PUM-R},0.002)
({CNT},0.002)
({},0)
({LC*},0.009)
({RTM*},0.007)
({PUM-D*},0.004)
({PUM-R*},0.004)
({CNT*},0.004)
};

 \addplot [fill=hpca_two_of_ten_colors, draw=none,] coordinates {
%({GRIM},0)
({ALPHA},0.003)
({FIRM},0.002)
({RTM},0.002)
({PUM-D},0)
({PUM-R},0)
({CNT},0)
({},0)
({LC*},0.002)
({RTM*},0.002)
({PUM-D*},0)
({PUM-R*},0)
({CNT*},0)
};

  
  \legend{Refresh, ACT-PRE, Access/IO, Shift, Idle(mem), Dynamic(logic),Leakage(logic), PPU}
 \end{axis}
  
   \end{tikzpicture}
% \end{document}

==> figures/results/energy_LR.tex <==
\documentclass{article}    
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    ybar stacked,
    ymin=0,ymax=1,
    x tick label style={rotate=45,anchor=east},
    symbolic x coords={
      628,
      629,
      901,902,Mean
    },
  bar width=8pt
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=-10pt,hide axis]
\addplot+[fill=orange!50!gray] coordinates
{(628,0.051) (629,0.050) (901,0.050) (902,0.050) 
(Mean,0.050)};
\addplot+[fill=gray!50!gray] coordinates
{(628,0.222) (629,0.220) (901,0.220) (902,0.220) 
(Mean, 0.221)};
\addplot+[fill=yellow!50!gray] coordinates
{(628,0.515) (629,0.520) (901,0.518) (902,0.519) 
(Mean,0.518)};
\addplot+[fill=blue!50!gray] coordinates
{(628,0.118) (629,0.115) (901,0.118) (902,0.117) 
(Mean,0.117)};
\addplot+[fill=green!50!gray] coordinates
{(628,0.083) (629,0.083) (901,0.083) (902,0.083) 
(Mean,0.083)};
\addplot+[fill=tan!50!gray] coordinates
{(628,0.009) (629,0.009) (901,0.009) (902,0.009) 
(Mean,0.009)};
\addplot+[fill=brown!50!gray] coordinates
{(628,0.002) (629,0.002) (901,0.001) (902,0.001) 
(Mean,0.002)};
\end{axis}

% zero bar shift here    
\begin{axis}[hide axis]
\addplot+[fill=orange!50!gray] coordinates
{(628,0.051) (629,0.050) (901,0.050) (902,0.050) 
(Mean,0.050)};
\addplot+[fill=gray!50!gray] coordinates
{(628,0.222) (629,0.220) (901,0.220) (902,0.220) 
(Mean,0.221)};
\addplot+[fill=yellow!50!gray] coordinates
{(628,0.044) (629,0.044) (901,0.044) (902,0.044) 
(Mean,0.044)};
\addplot+[fill=blue!50!gray] coordinates
{(628,0.089) (629,0.089) (901,0.089) (902,0.089) 
(Mean,0.089)};
\addplot+[fill=green!50!gray] coordinates
{(628,0.083) (629,0.083) (901,0.083) (902,0.083) 
(Mean,0.083)};
\addplot+[fill=tan!50!gray] coordinates
{(628,0.007) (629,0.007) (901,0.007) (902,0.007)
(Mean,0.007)};
\addplot+[fill=brown!50!gray] coordinates
{(628,0.002) (629,0.002) (901,0.001) (902,0.001) 
(Mean,0.002)};
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=10pt]
\addplot+[fill=orange!50!gray] coordinates
{(628,0.089) (629,0.088) (901,0.088) (902,0.089) 
(Mean,0.088)};
\addplot+[fill=gray!50!gray] coordinates
{(628,0.001) (629,0.001) (901,0.001) (902,0.001) 
(Mean,0.001)};
\addplot+[fill=yellow!50!gray] coordinates
{(628,0.114) (629,0.116) (901,0.114) (902,0.114) 
(Mean,0.115)};
\addplot+[fill=blue!50!gray] coordinates
{(628,0.021) (629,0.021) (901,0.021) (902,0.021) 
(Mean,0.021)};
\addplot+[fill=green!50!gray] coordinates
{(628,0.043) (629,0.042) (901,0.044) (902,0.044) 
(Mean,0.043)};
\addplot+[fill=tan!50!gray] coordinates
{(628,0.004) (629,0.004) (901,0.004) (902,0.004) 
(Mean,0.004)};
\addplot+[fill=brown!50!gray] coordinates
{(628,0) (629,0) (901,0) (902,0) 
(Mean,0)};
\end{axis}



\end{tikzpicture}
\end{document}

==> figures/results/runtime-LR-old.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}[
    width=1\columnwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.035,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.08,0.5)}},
    ylabel=Runtime (norm. to GRIM),
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=5,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=1.5in,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.2em,rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1,1.2)},anchor=north east},
    xlabel={},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={
    180628\_014238, 
    180629\_191119, 
    180901\_011437, 
    180902\_013549, 
    Mean},
    xtick=data,
]
%Naive
\addplot
	[blind_safe_three_scheme_five_colors] coordinates {
	(180628\_014238,1) (180629\_191119,1)
    (180901\_011437,1) (180902\_013549,1)
	(Mean,1)
		 };

\addplot 
	[blind_safe_three_scheme_five_colors] coordinates {(180628\_014238,0.76) (180629\_191119,0.77)
	(180901\_011437,0.75) (180902\_013549,0.76)
	(Mean,0.76)
	};
\addplot 
	[blind_safe_three_scheme_five_colors] coordinates {(180628\_014238,0.17) (180629\_191119,0.18) 
	(180901\_011437,0.17) (180902\_013549,0.18)
	(Mean,0.18)};
\legend{PNM-LC, PNM-LI, PUM}
\end{axis}
\end{tikzpicture}




==> figures/results/runtime-LR.tex <==

\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
    width=.8\columnwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.1,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(0.02,0.5)}},
    ylabel=Runtime,
    xlabel=Benchmark,
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=1,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=1.5in,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    % x tick label style={xshift=.2em, yshift=-.5em, rotate=0,anchor=center},
    yminorticks=true,
    extra y ticks = {0.25, 0.75}, 
    legend style={font=\small, at={(1.39,0.45)},anchor=east},
    xlabel={},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={628, 629, 901, 902, Mean},
    xtick=data,
]

%PNM-LC

\addplot+ [blind_safe_three_scheme_eight_colors] coordinates {
(628,1  ) 
(629,1 ) 
(901,1  )
(902,1) 
(Mean,1)
}; 

%PNM-LI

\addplot+ [blind_safe_four_scheme_eight_colors] coordinates {
(628,0.76  ) 
(629,0.77 ) 
(901,0.75  )
(902,0.76 ) 
(Mean,0.76)
}; 

% %PUM
% \addplot+ [blind_safe_five_scheme_eight_colors] coordinates {
% (628,0.54  ) 
% (629,0.56 ) 
% (901,0.71  )
% (902,0.72 ) 
% (Mean,0.65)
% }; 


% \addplot+ [blind_safe_six_scheme_eight_colors] coordinates {
% (628,0.48  ) 
% (629,0.50 ) 
% (901,0.60  )
% (902,0.61 ) 
% (Mean,0.56)
% }; 


% \addplot+ [blind_safe_seven_scheme_eight_colors] coordinates {
% (628,0.17  ) 
% (629,0.18 ) 
% (901,0.17  )
% (902,0.18 ) 
% (Mean,0.18)
% }; 



\legend{PNM-LC, PNM-LI} %, PUM-D, PUM-R, PUM-RT }
\end{axis}
\end{tikzpicture}


==> figures/results/runtime_SR.tex <==
%    x tick label style={xshift=.2em, yshift=-.5em, rotate=0,anchor=center},
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
    width=1\columnwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.09,0.5)}},
    ylabel=Runtime\\ (norm. to GRIM),
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=5,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=1.5in,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    yminorticks=true,
    legend columns=3,
    legend style={font=\small, at={(1,1.3)},anchor= north east},
    xlabel={},
    yminorticks=true,
    extra y ticks = {0.25, 0.75}, 
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={726\_1, 726\_2, 727\_1, 727\_2, Mean},
    xtick=data,
]

%GRIM

% \addplot+ [blind_safe_one_scheme_five_colors] coordinates { %real data
% (726\_1,1  ) 
% (726\_2,1 ) 
% (727\_1,1  )
% (727\_2,1) 
% (Mean,1)
% }; 

%ALPHA

\addplot+ [blind_safe_three_scheme_eight_colors] coordinates { %real data
(726\_1,0.958  ) 
(726\_2,0.953 ) 
(727\_1,0.964  )
(727\_2,0.962 ) 
(Mean,0.959)
}; 

%PNM-S

\addplot+ [blind_safe_four_scheme_eight_colors] coordinates {
(726\_1,0.277  ) 
(726\_2,0.276 ) 
(727\_1,0.279  )
(727\_2,0.279 ) 
(Mean,0.278)
}; 

%PNM-LI

\addplot+ [blind_safe_five_scheme_eight_colors] coordinates {
(726\_1,0.277  ) 
(726\_2,0.276 ) 
(727\_1,0.279  )
(727\_2,0.279 ) 
(Mean,0.278)
}; 

%PUM

\addplot+ [blind_safe_six_scheme_eight_colors] coordinates { %real data
(726\_1,0.0591) %+0.0027
(726\_2,0.0580) %+0.0027
(727\_1,0.0584)%+0.0027
(727\_2,0.0579) %+0.0027
(Mean,0.0583)%+0.0027
}; 


\addplot+ [blind_safe_seven_scheme_eight_colors] coordinates { %real data
(726\_1,0.042 ) %+0.0025 
(726\_2,0.041 ) %+0.0025 
(727\_1,0.041 )%+0.0025 
(727\_2,0.041) %+0.0025 
(Mean,0.041)%+0.0025 
}; 

\addplot+ [blind_safe_eight_scheme_eight_colors] coordinates { %real data
(726\_1,0.041  ) 
(726\_2,0.040 ) 
(727\_1,0.040  )
(727\_2,0.040 ) 
(Mean,0.040)
}; 



\legend{ALPHA, FIRM, PNM-LI, PUM-D, PUM-R, PUM-RT}
\end{axis}
\end{tikzpicture}


==> figures/results/runtime_SRLR.tex <==
%    x tick label style={xshift=.2em, yshift=-.5em, rotate=0,anchor=center},
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
    width=1\columnwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.09,0.5)}},
    ylabel=Runtime\\ (norm. to GRIM),
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=5,
    ymin=0, ymax=1,
    %ymode = log,
    %log basis y={10},
    height=1.5in,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    yminorticks=true,
    legend columns=3,
    legend style={font=\small, at={(1,1.3)},anchor= north east},
    xlabel={},
    yminorticks=true,
    extra y ticks = {0.25, 0.75}, 
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={726\_1, 726\_2, 727\_1, 727\_2, Mean},
    xtick=data,
]

%GRIM

% \addplot+ [blind_safe_one_scheme_five_colors] coordinates { %real data
% (726\_1,1  ) 
% (726\_2,1 ) 
% (727\_1,1  )
% (727\_2,1) 
% (Mean,1)
% }; 

%ALPHA

\addplot+ [blind_safe_three_scheme_eight_colors] coordinates { %real data
(726\_1,0.958  ) 
(726\_2,0.953 ) 
(727\_1,0.964  )
(727\_2,0.962 ) 
(Mean,0.959)
}; 

%PNM-S

\addplot+ [blind_safe_four_scheme_eight_colors] coordinates {
(726\_1,0.277  ) 
(726\_2,0.276 ) 
(727\_1,0.279  )
(727\_2,0.279 ) 
(Mean,0.278)
}; 

%PNM-LI

\addplot+ [blind_safe_five_scheme_eight_colors] coordinates {
(726\_1,0.277  ) 
(726\_2,0.276 ) 
(727\_1,0.279  )
(727\_2,0.279 ) 
(Mean,0.278)
}; 

%PUM

\addplot+ [blind_safe_six_scheme_eight_colors] coordinates { %real data
(726\_1,0.0591) %+0.0027
(726\_2,0.0580) %+0.0027
(727\_1,0.0584)%+0.0027
(727\_2,0.0579) %+0.0027
(Mean,0.0583)%+0.0027
}; 


\addplot+ [blind_safe_seven_scheme_eight_colors] coordinates { %real data
(726\_1,0.042 ) %+0.0025 
(726\_2,0.041 ) %+0.0025 
(727\_1,0.041 )%+0.0025 
(727\_2,0.041) %+0.0025 
(Mean,0.041)%+0.0025 
}; 

\addplot+ [blind_safe_eight_scheme_eight_colors] coordinates { %real data
(726\_1,0.041  ) 
(726\_2,0.040 ) 
(727\_1,0.040  )
(727\_2,0.040 ) 
(Mean,0.040)
}; 



\legend{ALPHA, FIRM, PNM-LI, PUM-D, PUM-R, PUM-RT}
\end{axis}
\end{tikzpicture}

